Lorentzian and Euclidean Quantum Gravity - Analytical and Numerical Results

We review some recent attempts to extract information about the nature of quantum gravity, with and without matter, by quantum field theoretical methods. More specifically, we work within a covariant lattice approach where the individual space-time geometries are constructed from fundamental simplicial building blocks, and the path integral over geometries is approximated by summing over a class of piece-wise linear geometries. This method of ``dynamical triangulations'' is very powerful in 2d, where the regularized theory can be solved explicitly, and gives us more insights into the quantum nature of 2d space-time than continuum methods are presently able to provide. It also allows us to establish an explicit relation between the Lorentzian- and Euclidean-signature quantum theories. Analogous regularized gravitational models can be set up in higher dimensions. Some analytic tools exist to study their state sums, but, unlike in 2d, no complete analytic solutions have yet been constructed. However, a great advantage of our approach is the fact that it is well-suited for numerical simulations. In the second part of this review we describe the relevant Monte Carlo techniques, as well as some of the physical results that have been obtained from the simulations of Euclidean gravity. We also explain why the Lorentzian version of dynamical triangulations is a promising candidate for a non-perturbative theory of quantum gravity.

==> fig4-19.tex <==
%\documentstyle[12pt,pictex]{article}
%\begin{document}
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\put{\circle*{0.20}} [Bl] at 6.333 23.336
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%\ellipticalarc axes ratio  0.080:0.080  360 degrees 
%	from  6.413 23.336 center at  6.333 23.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 23.336  5.397 22.701 /
\plot  5.397 22.701  6.509 22.384 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.350 23.336  7.461 23.019 /
\plot  7.461 23.019  6.509 22.384 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.350 23.336  6.429 23.257
 	 6.509 23.158
	 6.548 23.093
	 6.588 23.019
	 6.618 22.934
	 6.628 22.840
	 6.618 22.736
	 6.588 22.622
	 /
\plot  6.588 22.622  6.509 22.384 /
%
% Fig ELLIPSE
%
\put{\circle*{0.20}} [bl] at 6.511 22.375
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%\ellipticalarc axes ratio  0.080:0.080  360 degrees 
%	from  6.591 22.375 center at  6.511 22.375
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.350 23.336  6.588 23.654
 	 6.650 23.734
	 6.717 23.817
	 6.789 23.903
	 6.866 23.991
	 6.948 24.082
	 7.035 24.175
	 7.126 24.270
	 7.223 24.368
	 7.321 24.465
	 7.417 24.557
	 7.510 24.643
	 7.600 24.725
	 7.688 24.802
	 7.774 24.874
	 7.857 24.941
	 7.938 25.003
	 8.018 25.060
	 8.101 25.112
	 8.187 25.159
	 8.275 25.202
	 8.365 25.239
	 8.458 25.271
	 8.554 25.298
	 8.652 25.321
	 8.751 25.337
	 8.850 25.345
	 8.950 25.347
	 9.049 25.340
	 9.148 25.327
	 9.247 25.306
	 9.346 25.277
	 9.446 25.241
	 9.544 25.197
	 9.639 25.142
	 9.732 25.078
	 9.823 25.003
	 9.911 24.919
	 9.996 24.825
	10.079 24.720
	10.160 24.606
	10.232 24.486
	10.289 24.363
	10.331 24.238
	10.347 24.174
	10.358 24.110
	10.366 24.045
	10.371 23.980
	10.371 23.914
	10.368 23.847
	10.362 23.780
	10.351 23.712
	10.337 23.644
	10.319 23.574
	10.297 23.506
	10.273 23.439
	10.245 23.374
	10.215 23.311
	10.144 23.191
	10.061 23.078
	 9.965 22.973
	 9.857 22.875
	 9.737 22.784
	 9.672 22.742
	 9.604 22.701
	 9.535 22.662
	 9.465 22.624
	 9.396 22.588
	 9.327 22.552
	 9.257 22.518
	 9.188 22.485
	 9.118 22.454
	 9.049 22.423
	 8.979 22.394
	 8.910 22.366
	 8.840 22.340
	 8.771 22.314
	 8.701 22.290
	 8.632 22.267
	 8.563 22.245
	 8.493 22.225
	 8.424 22.206
	 8.355 22.189
	 8.288 22.174
	 8.220 22.161
	 8.154 22.149
	 8.088 22.139
	 8.022 22.132
	 7.957 22.126
	 7.893 22.122
	 7.830 22.120
	 7.704 22.121
	 7.582 22.130
	 7.461 22.146
	 7.346 22.165
	 7.238 22.185
	 7.138 22.205
	 7.045 22.225
	 6.959 22.245
	 6.881 22.265
	 6.810 22.285
	 6.747 22.304
	 /
\plot  6.747 22.304  6.509 22.384 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$-$} [lB] at  9.366 24.289
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.350 23.336  5.874 23.495
 	 5.753 23.532
	 5.631 23.564
	 5.505 23.592
	 5.442 23.604
	 5.378 23.614
	 5.313 23.623
	 5.247 23.631
	 5.181 23.638
	 5.115 23.644
	 5.047 23.648
	 4.980 23.651
	 4.911 23.653
	 4.842 23.654
	 4.772 23.653
	 4.703 23.651
	 4.634 23.648
	 4.564 23.644
	 4.495 23.638
	 4.425 23.631
	 4.356 23.623
	 4.286 23.614
	 4.217 23.604
	 4.147 23.592
	 4.078 23.579
	 4.008 23.564
	 3.939 23.549
	 3.870 23.532
	 3.800 23.514
	 3.731 23.495
	 3.662 23.474
	 3.594 23.449
	 3.528 23.422
	 3.463 23.391
	 3.336 23.320
	 3.215 23.237
	 3.098 23.142
	 2.986 23.034
	 2.880 22.913
	 2.828 22.849
	 2.778 22.781
	 2.732 22.711
	 2.691 22.642
	 2.657 22.572
	 2.629 22.503
	 2.608 22.433
	 2.592 22.364
	 2.583 22.294
	 2.580 22.225
	 2.583 22.156
	 2.592 22.086
	 2.608 22.017
	 2.629 21.947
	 2.657 21.878
	 2.691 21.808
	 2.732 21.739
	 2.778 21.669
	 2.830 21.602
	 2.885 21.538
	 3.006 21.421
	 3.073 21.369
	 3.143 21.320
	 3.217 21.274
	 3.294 21.233
	 3.375 21.195
	 3.460 21.161
	 3.549 21.130
	 3.641 21.104
	 3.737 21.081
	 3.837 21.062
	 3.941 21.046
	 4.048 21.034
	 4.156 21.026
	 4.260 21.019
	 4.362 21.016
	 4.460 21.015
	 4.555 21.016
	 4.647 21.019
	 4.736 21.026
	 4.822 21.034
	 4.905 21.046
	 4.985 21.059
	 5.061 21.075
	 5.135 21.094
	 5.205 21.115
	 5.272 21.139
	 5.397 21.193
	 5.514 21.256
	 5.626 21.327
	 5.732 21.405
	 5.834 21.491
	 5.931 21.584
	 6.023 21.684
	 6.109 21.792
	 6.191 21.907
	 /
\plot  6.191 21.907  6.509 22.384 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0635cm>
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 6.350 23.336  6.271 23.178
 	 6.236 23.098
	 6.211 23.019
	 6.196 22.939
	 6.191 22.860
	 6.201 22.781
	 6.231 22.701
	 6.281 22.622
	 6.350 22.543
	 /
\plot  6.350 22.543  6.509 22.384 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$+$} [lB] at  3.175 21.749
\linethickness=0pt
\putrectangle corners at  2.561 25.379 and 10.416 20.976
\endpicture}
%\end{document}

==> fig4-20.tex <==
%\documentstyle[12pt,pictex]{article}
%\begin{document}
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.70000cm,0.70000cm>
\unitlength=0.70000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\circulararc 73.740 degrees from  4.445 16.828 center at  3.810 17.304
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\circulararc 73.740 degrees from 11.430 17.780 center at 12.065 17.304
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\circulararc 73.740 degrees from 11.430 16.828 center at 10.795 17.304
%
% Fig ELLIPSE
%
\put{\circle*{0.20}} [Bl] at 4.445 17.780
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%\ellipticalarc axes ratio  0.080:0.080  360 degrees 
%	from  4.525 17.780 center at  4.445 17.780
%
% Fig ELLIPSE
%
\put{\circle*{0.20}} [Bl] at  4.445 16.828
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%\ellipticalarc axes ratio  0.080:0.080  360 degrees 
%	from  4.525 16.828 center at  4.445 16.828
%
% Fig ELLIPSE
%
\put{\circle*{0.20}} [Bl] at 11.430 17.780
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%\ellipticalarc axes ratio  0.080:0.080  360 degrees 
%	from 11.510 17.780 center at 11.430 17.780
%
% Fig ELLIPSE
%
\put{\circle*{0.20}} [Bl] at 11.430 16.828
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%\ellipticalarc axes ratio  0.080:0.080  360 degrees 
%	from 11.510 16.828 center at 11.430 16.828
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	 4.445 17.780  5.080 18.098
 	 5.159 18.136
	 5.238 18.173
	 5.315 18.208
	 5.393 18.241
	 5.469 18.273
	 5.545 18.302
	 5.620 18.330
	 5.695 18.355
	 5.769 18.379
	 5.843 18.401
	 5.916 18.422
	 5.988 18.440
	 6.059 18.456
	 6.130 18.471
	 6.201 18.484
	 6.271 18.494
	 6.340 18.503
	 6.408 18.508
	 6.476 18.510
	 6.543 18.509
	 6.610 18.505
	 6.676 18.498
	 6.742 18.488
	 6.806 18.475
	 6.871 18.458
	 6.934 18.439
	 7.059 18.390
	 7.182 18.329
	 7.303 18.256
	 7.415 18.174
	 7.516 18.088
	 7.604 17.996
	 7.680 17.899
	 7.743 17.797
	 7.794 17.691
	 7.832 17.579
	 7.858 17.462
	 7.871 17.346
	 7.868 17.234
	 7.851 17.128
	 7.818 17.026
	 7.771 16.929
	 7.709 16.837
	 7.632 16.751
	 7.541 16.669
	 7.436 16.592
	 7.322 16.520
	 7.198 16.453
	 7.133 16.421
	 7.064 16.391
	 6.994 16.362
	 6.921 16.334
	 6.845 16.307
	 6.767 16.282
	 6.686 16.258
	 6.603 16.235
	 6.517 16.213
	 6.429 16.192
	 6.340 16.175
	 6.252 16.161
	 6.164 16.153
	 6.077 16.148
	 5.991 16.148
	 5.905 16.152
	 5.819 16.160
	 5.735 16.173
	 5.651 16.190
	 5.567 16.211
	 5.485 16.237
	 5.402 16.267
	 5.321 16.301
	 5.240 16.340
	 5.160 16.383
	 5.080 16.431
	 /
\plot  5.080 16.431  4.445 16.828 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	11.430 17.780 11.748 18.018
 	11.827 18.076
	11.906 18.132
	11.986 18.186
	12.065 18.236
	12.144 18.285
	12.224 18.331
	12.303 18.374
	12.383 18.415
	12.461 18.453
	12.536 18.489
	12.609 18.523
	12.680 18.554
	12.748 18.582
	12.814 18.608
	12.938 18.653
	 /
\plot 12.938 18.653 13.176 18.733 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	13.494 18.098 13.335 18.415
 	13.295 18.494
	13.256 18.574
	13.216 18.653
	13.176 18.733
	13.137 18.812
	13.097 18.891
	13.057 18.971
	13.018 19.050
	12.980 19.131
	12.948 19.214
	12.921 19.299
	12.898 19.387
	12.881 19.478
	12.869 19.571
	12.861 19.666
	12.859 19.764
	12.860 19.861
	12.864 19.953
	12.870 20.040
	12.879 20.122
	12.890 20.198
	12.903 20.270
	12.920 20.337
	12.938 20.399
	12.988 20.518
	13.057 20.637
	13.146 20.757
	13.256 20.876
	13.380 20.985
	13.445 21.032
	13.514 21.074
	13.584 21.111
	13.657 21.144
	13.733 21.171
	13.811 21.193
	13.891 21.208
	13.970 21.213
	14.049 21.208
	14.129 21.193
	14.208 21.168
	14.287 21.134
	14.367 21.089
	14.446 21.034
	14.522 20.974
	14.590 20.910
	14.651 20.845
	14.704 20.776
	14.750 20.706
	14.789 20.633
	14.820 20.557
	14.843 20.479
	 /
\plot 14.843 20.479 14.922 20.161 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.605 20.003 14.764 20.082
 	14.853 20.127
	14.962 20.181
	15.024 20.212
	15.091 20.246
	15.163 20.282
	15.240 20.320
	15.319 20.358
	15.399 20.394
	15.478 20.428
	15.558 20.459
	15.637 20.487
	15.716 20.513
	15.796 20.537
	15.875 20.558
	15.953 20.575
	16.029 20.588
	16.102 20.595
	16.173 20.598
	16.241 20.595
	16.307 20.588
	16.431 20.558
	16.540 20.513
	16.629 20.459
	16.699 20.394
	16.748 20.320
	16.783 20.236
	16.808 20.141
	16.823 20.037
	16.828 19.923
	16.813 19.804
	16.768 19.685
	16.694 19.566
	16.589 19.447
	16.465 19.343
	16.400 19.302
	16.331 19.268
	16.261 19.242
	16.188 19.224
	16.112 19.212
	16.034 19.209
	15.956 19.210
	15.880 19.214
	15.807 19.220
	15.736 19.229
	15.668 19.240
	15.602 19.253
	15.478 19.288
	15.354 19.328
	15.288 19.348
	15.220 19.367
	15.149 19.387
	15.076 19.407
	15.001 19.427
	14.922 19.447
	 /
\plot 14.922 19.447 14.605 19.526 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.933 19.452 14.848 19.172
 	14.827 19.103
	14.806 19.039
	14.765 18.922
	14.724 18.819
	14.684 18.733
	14.640 18.648
	14.585 18.554
	14.521 18.450
	14.446 18.336
	 /
\plot 14.446 18.336 14.287 18.098 /
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\circulararc 73.740 degrees from  4.445 17.780 center at  5.080 17.304
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.616 19.537 14.552 19.643
 	14.520 19.756
	14.528 19.819
	14.552 19.886
	 /
\plot 14.552 19.886 14.616 20.024 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$+$} [lB] at 14.122 17.018
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0635cm>
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.626 20.003 14.658 19.870
 	14.674 19.745
	14.658 19.632
	 /
\plot 14.658 19.632 14.626 19.526 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	13.494 18.119 13.615 18.187
 	13.678 18.218
	13.745 18.239
	13.816 18.252
	13.891 18.256
	13.966 18.252
	14.037 18.238
	14.106 18.215
	14.171 18.182
	 /
\plot 14.171 18.182 14.298 18.108 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	13.483 18.108 13.605 18.039
 	13.669 18.009
	13.738 17.988
	13.814 17.975
	13.896 17.971
	13.977 17.975
	14.051 17.988
	14.176 18.039
	 /
\plot 14.176 18.039 14.287 18.108 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	14.764 18.891 15.002 18.891
 	15.064 18.890
	15.131 18.886
	15.203 18.880
	15.280 18.871
	15.362 18.860
	15.448 18.847
	15.540 18.830
	15.637 18.812
	15.736 18.791
	15.835 18.767
	15.935 18.741
	16.034 18.713
	16.133 18.682
	16.232 18.648
	16.331 18.612
	16.431 18.574
	16.530 18.530
	16.629 18.479
	16.728 18.421
	16.828 18.355
	16.927 18.282
	17.026 18.202
	17.125 18.114
	17.224 18.018
	17.319 17.921
	17.403 17.830
	17.477 17.743
	17.542 17.661
	17.596 17.584
	17.641 17.512
	17.676 17.445
	17.701 17.383
	17.735 17.269
	17.760 17.165
	17.775 17.071
	17.780 16.986
	17.770 16.902
	17.740 16.808
	17.691 16.703
	17.621 16.589
	17.527 16.475
	17.403 16.371
	17.330 16.323
	17.249 16.277
	17.161 16.233
	17.066 16.192
	 /
\plot 17.066 16.192 16.669 16.034 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	16.351 16.828 16.510 16.431
 	16.548 16.334
	16.584 16.242
	16.618 16.155
	16.649 16.073
	16.677 15.997
	16.703 15.925
	16.727 15.858
	16.748 15.796
	16.783 15.677
	16.808 15.558
	16.823 15.438
	16.828 15.319
	16.818 15.205
	16.788 15.101
	16.738 15.007
	16.669 14.922
	16.589 14.853
	16.510 14.803
	16.431 14.774
	16.351 14.764
	16.272 14.779
	16.192 14.823
	16.113 14.898
	16.034 15.002
	15.964 15.126
	15.937 15.192
	15.915 15.260
	15.897 15.331
	15.885 15.404
	15.877 15.479
	15.875 15.558
	15.875 15.636
	15.875 15.711
	15.875 15.784
	15.875 15.855
	15.875 15.923
	15.875 15.989
	15.875 16.113
	15.875 16.227
	15.875 16.331
	15.875 16.426
	15.875 16.510
	15.875 16.584
	15.875 16.649
	15.875 16.748
	 /
\plot 15.875 16.748 15.875 16.828 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	15.875 15.875 15.319 15.796
 	15.249 15.786
	15.177 15.778
	15.103 15.771
	15.027 15.766
	14.949 15.762
	14.869 15.758
	14.788 15.757
	14.704 15.756
	14.619 15.757
	14.532 15.758
	14.443 15.762
	14.352 15.766
	14.259 15.771
	14.165 15.778
	14.068 15.786
	13.970 15.796
	13.872 15.806
	13.775 15.818
	13.681 15.831
	13.588 15.845
	13.497 15.861
	13.408 15.877
	13.321 15.895
	13.236 15.915
	13.152 15.935
	13.071 15.957
	12.991 15.980
	12.913 16.004
	12.837 16.029
	12.763 16.056
	12.691 16.084
	12.621 16.113
	12.552 16.143
	12.485 16.173
	12.421 16.202
	12.358 16.232
	12.237 16.292
	12.125 16.351
	12.019 16.411
	11.921 16.470
	11.831 16.530
	11.748 16.589
	 /
\plot 11.748 16.589 11.430 16.828 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0635cm>
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	15.869 16.813 15.988 16.757
 	16.108 16.729
	16.226 16.757
	 /
\plot 16.226 16.757 16.345 16.813 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig CONTROL PT SPLINE
%
% open spline
%
\plot	15.869 16.844 15.996 16.876
 	16.119 16.890
	16.234 16.868
	 /
\plot 16.234 16.868 16.345 16.828 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$=$} [lB] at  9.366 17.304
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$+$} [lB] at 16.044 19.892
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$-$} [lB] at 16.076 15.081
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$-$} [lB] at 13.487 19.558
\linethickness=0pt
\putrectangle corners at  4.252 21.251 and 17.797 14.747
\endpicture}
%\end{document}

==> fig6-4a.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.70000cm,0.70000cm>
\unitlength=0.70000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 10.001 19.050  7.461 16.192 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 10.001 19.050 11.906 16.192 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  7.461 16.192 11.906 16.192 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 10.319 13.970 11.906 16.192 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  7.461 16.192 10.319 13.970 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 10.001 19.050 10.319 13.970 /
\linethickness=0pt
\putrectangle corners at  7.436 19.075 and 11.932 13.945
\endpicture}


==> fig6-4b.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.70000cm,0.70000cm>
\unitlength=0.70000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.366 18.733  6.826 15.875 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.366 18.733 11.271 15.875 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  6.826 15.875  9.684 13.652 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  6.826 15.875 11.271 15.875 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot  9.684 13.652 11.271 15.875 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  8.731 16.828  9.684 13.652 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot  9.366 18.733  9.684 13.652 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  6.826 15.875  8.731 16.828 /
\plot  8.731 16.828  9.366 18.733 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.731 16.828 11.271 15.875 /
\linethickness=0pt
\putrectangle corners at  6.801 18.758 and 11.297 13.627
\endpicture}


==> fig6-4c.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.70000cm,0.70000cm>
\unitlength=0.70000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.517 15.399 12.215 19.209 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 12.217 19.211 13.646 15.251 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 12.217 19.205 13.667 16.510 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.527 15.399 13.655 15.240 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 13.667 16.542 13.652 15.240 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot 12.027 12.696 13.652 16.542 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 12.037 12.700 13.655 15.268 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.519 15.401 12.035 12.696 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  9.517 15.399 13.652 16.527 /
\linethickness=0pt
\putrectangle corners at  9.491 19.236 and 13.693 12.670
\endpicture}


==> fig6-4d.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.70000cm,0.70000cm>
\unitlength=0.70000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 11.906 19.209 13.335 15.240 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 13.335 16.510 to 13.335 15.240
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.207 15.399 11.748 12.700 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 11.748 12.700 13.335 15.240 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.207 15.399 11.906 19.209 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot 11.748 12.700 13.303 16.527 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 11.917 19.198 11.748 12.700 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 11.906 19.198 13.335 16.510 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.214 15.399 13.341 15.240 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
\plot  9.207 15.399 13.303 16.542 /
\linethickness=0pt
\putrectangle corners at  9.182 19.234 and 13.367 12.675
\endpicture}


==> fig7_1.tex <==
\unitlength=1mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(70.00,50.00)(-20,5)
\bezier{80}(47.00,40.00)(59.00,40.00)(67.00,40.00)
\bezier{72}(47.00,40.00)(53.00,49.00)(57.00,55.00)
\bezier{72}(57.00,55.00)(62.00,48.00)(67.00,40.00)
\bezier{80}(10.00,40.00)(22.00,40.00)(30.00,40.00)
\bezier{72}(10.00,40.00)(16.00,49.00)(20.00,55.00)
\bezier{72}(20.00,55.00)(25.00,48.00)(30.00,40.00)
\bezier{80}(10.00,15.00)(22.00,15.00)(30.00,15.00)
\bezier{72}(10.00,15.00)(16.00,24.00)(20.00,30.00)
\bezier{72}(20.00,30.00)(25.00,23.00)(30.00,15.00)
\bezier{68}(10.00,15.00)(15.00,8.00)(20.00,1.00)
\bezier{68}(30.00,15.00)(25.00,8.00)(20.00,1.00)
\bezier{72}(45.00,15.00)(54.00,21.00)(60.00,25.00)
\bezier{72}(45.00,15.00)(53.00,9.00)(60.00,5.00)
\bezier{80}(60.00,5.00)(60.00,15.00)(60.00,25.00)
\bezier{72}(60.00,25.00)(68.00,20.00)(75.00,15.00)
\bezier{72}(75.00,15.00)(68.00,10.00)(60.00,5.00)
\bezier{40}(20.00,45.00)(20.00,50.00)(20.00,55.00)
\bezier{44}(20.00,45.00)(16.00,43.00)(10.00,40.00)
\bezier{44}(20.00,45.00)(25.00,43.00)(30.00,40.00)
\put(33.00,47.00){\vector(1,0){10.00}}
\put(43.00,47.00){\vector(-1,0){10.00}}
\put(33.00,15.00){\vector(1,0){9.00}}
\put(42.00,15.00){\vector(-1,0){9.00}}
\end{picture}

==> figsplit.tex <==
\unitlength=0.8mm
%\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(135.00,62.00)(-10,10)
\put(30.00,40.00){\line(2,1){20.00}}
\put(50.00,50.00){\line(-2,1){20.00}}
\put(30.00,60.00){\line(0,-1){20.00}}
\put(30.00,40.00){\line(-1,2){10.00}}
\put(20.00,60.00){\line(1,0){10.00}}
\put(30.00,40.00){\line(-2,1){20.00}}
\put(10.00,50.00){\line(1,1){10.00}}
\put(30.00,40.00){\line(-2,-1){20.00}}
\put(10.00,30.00){\line(0,1){20.00}}
\put(30.00,40.00){\line(1,0){20.00}}
\put(50.00,40.00){\line(0,1){10.00}}
\put(30.00,40.00){\line(1,-1){15.00}}
\put(45.00,25.00){\line(1,3){5.00}}
\put(30.00,40.00){\line(1,-4){5.00}}
\put(35.00,20.00){\line(2,1){10.00}}
\put(35.00,20.00){\line(-5,2){25.00}}
\put(60.00,40.00){\vector(1,0){15.00}}
\put(75.00,40.00){\vector(-1,0){15.00}}
\put(115.00,40.00){\line(2,1){20.00}}
\put(105.00,60.00){\line(0,-1){20.00}}
\put(105.00,40.00){\line(-1,2){10.00}}
\put(95.00,60.00){\line(1,0){10.00}}
\put(105.00,40.00){\line(-2,1){20.00}}
\put(85.00,50.00){\line(1,1){10.00}}
\put(105.00,40.00){\line(-2,-1){20.00}}
\put(85.00,30.00){\line(0,1){20.00}}
\put(115.00,40.00){\line(1,0){20.00}}
\put(135.00,40.00){\line(0,1){10.00}}
\put(115.00,40.00){\line(1,-1){15.00}}
\put(130.00,25.00){\line(1,3){5.00}}
\put(105.00,40.00){\line(1,-4){5.00}}
\put(110.00,20.00){\line(-5,2){25.00}}
\put(105.00,60.00){\line(3,-1){30.00}}
\put(110.00,20.00){\line(4,1){20.00}}
\put(105.00,40.00){\line(1,0){10.00}}
\put(105.00,60.00){\line(1,-2){10.00}}
\put(115.00,40.00){\line(-1,-4){5.00}}
\put(28.00,35.00){\makebox(0,0)[cc]{$v$}}
\put(35.00,18.00){\makebox(0,0)[ct]{$v_1$}}
\put(30.00,62.00){\makebox(0,0)[cb]{$v_2$}}
\put(105.00,62.00){\makebox(0,0)[cb]{$v_2$}}
\put(110.00,18.00){\makebox(0,0)[ct]{$v_1$}}
\put(103.00,35.00){\makebox(0,0)[cc]{$v$}}
\put(117.00,44.00){\makebox(0,0)[cc]{$v'$}}
\end{picture}
